Symplectic Geometry of Moduli Spaces of Hurwitz Covers

We extend results by Mirzakhani in [Mir07] to moduli spaces of Hurwitz covers. In particular we obtain equations relating Weil-Petersson volumes of moduli spaces of Hurwitz covers, Hurwitz numbers and certain Hurwitz cycles on Deligne-Mumford space related to those Riemann surfaces admitting Hurwitz covers of a specified branching profile. We state the precise orbifold structure of the moduli space of Hurwitz covers by applying ideas and results from Robbin-Salamon in arXiv:math/0407090. Furthermore we prove compactness of the involved moduli spaces by applying SFT-compactness in the Cieliebak-Mohnke version from [CM05].

==> 001044.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '001044.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.5879218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37010176)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{001044.pdf}}%
    \put(-0.00235014,0.23623498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=4$}}}%
    \put(0.04667798,0.3445054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(-0.0003073,0.1667784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.23257623,0.34859105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.41438876,0.34246254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.21214784,0.04625103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.41847447,0.04420817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{001044.pdf}}%
    \put(0.63297245,0.34246254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.63705816,0.04420817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{001044.pdf}}%
    \put(0.88424149,0.34246254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.88832721,0.04420817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{001044.pdf}}%
    \put(0.4304718,0.24213277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.43455751,0.17267628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.64088412,0.2441756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.6367984,0.17267625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.8615106,0.2441756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.86763918,0.17267625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.07501799,0.24008991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> 001153.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '001153.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.24885385bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24209358)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{001153.pdf}}%
    \put(-0.00193182,0.13205469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.03836943,0.22105327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(-0.0002526,0.07496124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.19957442,0.22441172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.19621595,0.16899749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.20293283,0.03633921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.36413779,0.03298077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{001153.pdf}}%
    \put(0.20125365,0.11190405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.52030522,0.03969766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{001153.pdf}}%
    \put(0.35742085,0.21097798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.70501913,0.03801842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{001153.pdf}}%
    \put(0.35710262,0.12102427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.51494918,0.2049852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.51662836,0.12270346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.69966319,0.2049852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{001153.pdf}}%
    \put(0.69677368,0.12275268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.89827984,0.21007205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.89827994,0.11939425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$11$}}}%
    \put(0.90163831,0.03879176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
  \end{picture}%
\endgroup%


==> 00432.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '00432.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.07109337bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30000559)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{00432.pdf}}%
    \put(-0.00316144,0.11992639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=2$}}}%
    \put(0.06279176,0.26557303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(-0.00041339,0.02649268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.31286431,0.27106913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55744072,0.26282498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.92018329,0.26832109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.9174353,0.12817054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.28538379,0.06496538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56293687,0.06221735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84873405,0.05672121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
  \end{picture}%
\endgroup%


==> 00843.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '00843.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.58792396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3056118)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{00843.pdf}}%
    \put(-0.00235014,0.16064992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.04667798,0.26892034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(-0.0003073,0.0911934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.23257623,0.27300602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.23666189,0.15043574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.21214784,0.04625096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.4184745,0.04420814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{00843.pdf}}%
    \put(0.43073153,0.27504886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.63705819,0.04420814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{00843.pdf}}%
    \put(0.41643155,0.14430724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.88832717,0.04420814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{00843.pdf}}%
    \put(0.63871372,0.26980124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.63871372,0.15131663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.88181146,0.2841011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.86955437,0.1492738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
  \end{picture}%
\endgroup%


==> 10333.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10333.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.76906209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41579314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{10333.pdf}}%
    \put(-0.00335907,0.22961799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.03574757,0.34927075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=1$}}}%
    \put(-0.00043922,0.1303434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.31811702,0.38504774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.59600309,0.38277038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.35286168,0.06318708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.63316663,0.05734738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.90584573,0.38033677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{10333.pdf}}%
    \put(0.91857307,0.06318708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{10333.pdf}}%
  \end{picture}%
\endgroup%


==> 10442.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10442.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.58791915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22097454)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{10442.pdf}}%
    \put(-0.00235014,0.08710775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=2$}}}%
    \put(0.04667798,0.19537815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=1$}}}%
    \put(-0.0003073,0.01765123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.23257623,0.19946384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.41438879,0.19333533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.21214784,0.04625096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.41847451,0.04420814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{10442.pdf}}%
    \put(0.63297248,0.19333533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.6370582,0.04420814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{10442.pdf}}%
    \put(0.88424153,0.19333533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.88832725,0.04420814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
  \end{picture}%
\endgroup%


==> 10643a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10643a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.9554116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31714057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{10643a.pdf}}%
    \put(-0.0025474,0.17413401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.02710967,0.26487434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=1$}}}%
    \put(-0.00033309,0.09884768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.24124853,0.29200633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.45198723,0.29027925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.2675976,0.04791874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48017072,0.04349013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.68696088,0.28843369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.68738681,0.14668337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{10643a.pdf}}%
    \put(0.69661284,0.04791874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.90918597,0.04349013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{10643a.pdf}}%
    \put(0.8937859,0.14787534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.88890289,0.29382436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{10643a.pdf}}%
  \end{picture}%
\endgroup%


==> 10643b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10643b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.95541366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32500874)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{10643b.pdf}}%
    \put(-0.0025474,0.17413401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.02710966,0.26487436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=1$}}}%
    \put(-0.00033309,0.09884772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0.24124852,0.29200634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.45198725,0.29027927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.26759762,0.04791878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48017074,0.04349016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.68696084,0.28843371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.88936838,0.30169254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{10643b.pdf}}%
    \put(0.6966128,0.04791878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.90918592,0.04349016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{10643b.pdf}}%
    \put(0.89378585,0.14787537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.89986309,0.22493142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{10643b.pdf}}%
  \end{picture}%
\endgroup%


==> 11422.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11422.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.81255983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50839135)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{11422.pdf}}%
    \put(-0.00447368,0.30581002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=2$}}}%
    \put(0.04760934,0.465166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=1$}}}%
    \put(-0.00058497,0.17359398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=1$}}}%
    \put(0.44292296,0.46744399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.44064494,0.27312312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.46994844,0.08415374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84326419,0.07637632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.80977612,0.45987588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.81946003,0.27959971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{11422.pdf}}%
  \end{picture}%
\endgroup%


==> asymptotic-puncture.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asymptotic-puncture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.70699682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27273373)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asymptotic-puncture.pdf}}%
    \put(0.97642436,0.02151477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$+\infty$}}}%
    \put(0.36080376,0.01854531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.64287109,0.0184568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.71091966,0.15499648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.19741633,0.20897268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\DD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{asymptotic-puncture.pdf}}%
    \put(0.26233364,0.05944398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{asymptotic-puncture.pdf}}%
  \end{picture}%
\endgroup%


==> bad-hurwitz-covers.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bad-hurwitz-covers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.85291484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29133228)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bad-hurwitz-covers.pdf}}%
    \put(0.39934335,0.22399863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.44142939,0.22399863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bad-hurwitz-covers.pdf}}%
  \end{picture}%
\endgroup%


==> broken-holomorphic-curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'broken-holomorphic-curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.79087877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65079226)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{broken-holomorphic-curve.pdf}}%
    \put(0.76310417,0.19888235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ol{X}$}}}%
    \put(0.71019322,0.03807466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^0$}}}%
    \put(0.61578352,0.24971839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^1$}}}%
    \put(0.61578352,0.39081419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{broken-holomorphic-curve.pdf}}%
    \put(0.10720983,0.07644442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^0$}}}%
    \put(0.02064486,0.29359045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^1$}}}%
    \put(0.07648704,0.37722104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^2$}}}%
    \put(0.46219924,0.04966346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F^0$}}}%
    \put(0.44875098,0.23052524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F^1$}}}%
    \put(0.4477135,0.38977673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{broken-holomorphic-curve.pdf}}%
  \end{picture}%
\endgroup%


==> choices-zeros-circles-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'choices-zeros-circles-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.48572803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15769897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{choices-zeros-circles-2.pdf}}%
    \put(0.85785881,0.02765238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{2i-1}$}}}%
    \put(1.00200899,0.50469959){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_{2i}$}}}%
    \put(0.3197121,0.30258193){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_i(X)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{choices-zeros-circles-2.pdf}}%
    \put(0.31238084,0.64497555){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_j(C)$}}}%
    \put(0.30657405,0.96741811){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{j'}(C)$}}}%
    \put(0.29905851,0.86490955){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$z_{j'}$}}}%
    \put(0.30686661,0.58877958){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$z_j$}}}%
    \put(0.31201937,0.53206201){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$m'_j$}}}%
    \put(0.2841901,0.92098732){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$m'_{j'}$}}}%
    \put(0.30303021,0.21595566){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$m_i$}}}%
    \put(0.14484179,0.24607383){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$u(z_{j'})=u(z_j)$}}}%
    \put(0.48441604,0.4277579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{choices-zeros-circles-2.pdf}}%
    \put(0.4415076,0.58799757){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\theta_j$}}}%
    \put(0.48207238,0.89509737){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\theta_{j'}$}}}%
  \end{picture}%
\endgroup%


==> choices-zeros-circles.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'choices-zeros-circles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.67256751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23912408)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{choices-zeros-circles.pdf}}%
    \put(0.38622069,0.15356974){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\eta}_i$}}}%
    \put(0.36499012,0.57919239){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\rho}_j$}}}%
    \put(0.37307798,0.92191466){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\rho}_{j'}$}}}%
    \put(0.34578152,0.39418305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{\lambda}$}}}%
    \put(0.53786778,0.20108581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\lambda}$}}}%
    \put(0.5318019,1.04525424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^{\lambda}$}}}%
    \put(0.43272586,0.26376663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.41958309,0.68332335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j$}}}%
    \put(0.41958309,1.01492484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{j'}$}}}%
    \put(0.17998079,0.17075641){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$m_i$}}}%
    \put(0.62177912,0.0726914){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.62279014,0.53875317){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.62481206,0.89664015){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.19312354,0.55695083){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$m'_j$}}}%
    \put(0.19211255,0.9097829){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$m'_{j'}$}}}%
    \put(0.21334313,0.22939328){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_i(X^{\lambda})$}}}%
    \put(0.17080367,0.63958709){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_j(C^{\lambda})$}}}%
    \put(0.17971092,0.97826543){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{j'}(C^{\lambda})$}}}%
  \end{picture}%
\endgroup%


==> collar-neighborhoods.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collar-neighborhoods.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.78072723bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47199889)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collar-neighborhoods.pdf}}%
    \put(0.01317792,0.00336088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-w$}}}%
    \put(0.18701664,0.00336088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.37018901,0.00394419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collar-neighborhoods.pdf}}%
    \put(0.45360823,0.12236458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.46702533,0.02669492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{collar-neighborhoods.pdf}}%
    \put(0.42993024,0.43359156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.17996026,0.19269639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{collar-neighborhoods.pdf}}%
    \put(0.67934122,0.1999868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\HH$}}}%
    \put(0.79078538,0.09378036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.77678498,0.23757647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\gamma}$}}}%
    \put(0.79136869,0.18624157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{l(\gamma)}$}}}%
    \put(0.79005622,0.05309161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{collar-neighborhoods.pdf}}%
    \put(0.82218914,0.13818883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> comb-data-bounded-hurwitz-cover.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comb-data-bounded-hurwitz-cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.75200905bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46783572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.44324065,0.22968402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.40690192,0.3786727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.47533977,0.0564695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.16961636,0.34402836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1=3$}}}%
    \put(0.18674657,0.07943518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del_1X$}}}%
    \put(0.75925566,0.38449853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2=2$}}}%
    \put(0.77281455,0.25345229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3=1$}}}%
    \put(0.78511639,0.03924802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del_2X$}}}%
    \put(0.03564147,0.10370988){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{\bp}_1$}}}%
    \put(0.08893824,0.09099138){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\bp}_2$}}}%
    \put(0.02837373,0.35747516){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{\bq}_1$}}}%
    \put(0.08954388,0.38533479){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\bq}_2$}}}%
    \put(0.06410678,0.33264367){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\bq}_3$}}}%
    \put(0.10044549,0.28419204){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\bq}_4$}}}%
    \put(0.9749553,0.02298535){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{\bp}_3$}}}%
    \put(0.93764135,0.060611){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{\bp}_4$}}}%
    \put(0.98043448,0.38949479){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{\bq}_5$}}}%
    \put(0.97619496,0.28168996){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{\bq}_8$}}}%
    \put(0.95379943,0.43196947){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{\bq}_6$}}}%
    \put(0.9465317,0.37988401){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{\bq}_7$}}}%
    \put(0.95379943,0.23998){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{\bq}_9$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.17132939,0.31961779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.18417706,0.110629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u(z_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.83981701,0.06461629){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$u(z_2)=u(z_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.79198283,0.41426231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.80240618,0.27590126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.13578417,0.29991802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.86664457,0.29217498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{comb-data-bounded-hurwitz-cover.pdf}}%
    \put(0.85916994,0.44979791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
  \end{picture}%
\endgroup%


==> compactify-annuli-to-spheres.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactify-annuli-to-spheres.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.28818697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86094045)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactify-annuli-to-spheres.pdf}}%
    \put(0.05663273,0.763256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\nu+1}$}}}%
    \put(0.05994937,0.41666066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\nu}$}}}%
    \put(0.06989949,0.0551402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\nu-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compactify-annuli-to-spheres.pdf}}%
    \put(0.86017704,0.60991752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X'$}}}%
  \end{picture}%
\endgroup%


==> compactness-choice-hyperbolic-annuli.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactness-choice-hyperbolic-annuli.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.54247883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45425975)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactness-choice-hyperbolic-annuli.pdf}}%
    \put(0.49092484,0.39881581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_i$}}}%
    \put(0.3371478,0.35479635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_i^{\ast}$}}}%
    \put(0.7182119,0.35791226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{V}_i^{\dagger}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compactness-choice-hyperbolic-annuli.pdf}}%
    \put(0.66204295,0.24718123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i^{\dagger}$}}}%
    \put(0.35853109,0.26515421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i^{\ast}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compactness-choice-hyperbolic-annuli.pdf}}%
    \put(0.17913324,0.06713613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln 2$}}}%
    \put(0.09796484,0.05648278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln\frac{3}{2}$}}}%
    \put(0.00208466,0.0567364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ln\frac{3}{2}$}}}%
    \put(1.00099445,0.06154086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ln 2$}}}%
    \put(0.96077084,0.0619251){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ln\frac{3}{2}$}}}%
    \put(0.77581323,0.06146129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ln\frac{3}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compactness-choice-hyperbolic-annuli.pdf}}%
    \put(0.87419847,0.227708){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\phi_i^{\dagger}$}}}%
    \put(0.15847933,0.21564526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_i^{\ast}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compactness-choice-hyperbolic-annuli.pdf}}%
    \put(0.45562059,0.17458978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto\frac{a_0}{z}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compactness-choice-hyperbolic-annuli.pdf}}%
    \put(0.48224649,0.01057194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compactness-choice-hyperbolic-annuli.pdf}}%
  \end{picture}%
\endgroup%


==> complex-gluing-hyperbolic-geodesic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complex-gluing-hyperbolic-geodesic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.25490294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69411121)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complex-gluing-hyperbolic-geodesic.pdf}}%
    \put(0.02353219,0.02906265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A(|a|,1)$}}}%
    \put(0.80352012,0.20774719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A(|a|,1)$}}}%
    \put(0.68115707,0.6636395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_a$}}}%
    \put(0.44836212,0.16383754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto\frac{a}{z}$}}}%
    \put(0.35400345,0.2367582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_1$}}}%
    \put(0.59142042,0.2722926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{complex-gluing-hyperbolic-geodesic.pdf}}%
  \end{picture}%
\endgroup%


==> construction-hurwitz-family.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'construction-hurwitz-family.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{701.18817848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3286237)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{construction-hurwitz-family.pdf}}%
    \put(0.00021362,0.08057906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.00160482,0.17747978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(-0.00132587,0.26171142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.09028945,0.06950388){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{construction-hurwitz-family.pdf}}%
    \put(0.24395967,0.10152189){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$X_t$}}}%
    \put(0.48334293,0.26420569){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$C_{u^*t}$}}}%
    \put(0.73735436,0.27242474){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$C_{u^*t,b_{\xi}(z)}$}}}%
    \put(0.73898427,0.18604074){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$u_z$}}}%
    \put(0.74102162,0.10495389){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$X_{t,a(z)}$}}}%
    \put(0.53606343,0.03446129){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$U\times\DD$}}}%
    \put(0.79969748,0.00756819){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mcU$}}}%
    \put(0.81640385,0.05768718){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
  \end{picture}%
\endgroup%


==> convergence-DM-nodes-collapsing-geodesics.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence-DM-nodes-collapsing-geodesics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.4432802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58143891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence-DM-nodes-collapsing-geodesics.pdf}}%
    \put(0.43848228,0.24075287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_k$}}}%
    \put(0.63849175,0.27462194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_k^2$}}}%
    \put(0.29295977,0.12807938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_k^1$}}}%
    \put(0.89918331,0.02318575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
  \end{picture}%
\endgroup%


==> convergence-deligne-mumford.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence-deligne-mumford.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.82402266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74984235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence-deligne-mumford.pdf}}%
    \put(0.41008469,0.70464995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X_k,\bp_k)$}}}%
    \put(0.10018621,0.45067301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bp_k^1$}}}%
    \put(0.82716604,0.57183632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bp_k^2$}}}%
    \put(0.49163693,0.35514043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k$}}}%
    \put(0.32270726,0.35863549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_k$}}}%
    \put(0.62445051,0.58465167){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\gamma_k^2$}}}%
    \put(0.31688212,0.53921544){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\gamma_k^1$}}}%
    \put(0.34833797,0.63358301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J_k$}}}%
    \put(0.31688212,0.21300654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_k^*J_k\to J$}}}%
    \put(0.05474995,0.02543643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k(\bp_k^1)\to\bp^1$}}}%
    \put(0.9663835,0.1261816){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\phi_k(\bp_k^2)\to\bp^2$}}}%
    \put(0.24197957,0.07697497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\bp)$}}}%
  \end{picture}%
\endgroup%


==> convergence-to-broken-curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence-to-broken-curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.02816884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76196111)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence-to-broken-curve.pdf}}%
    \put(0.70054612,0.091681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^0$}}}%
    \put(0.55379334,0.37790096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^1$}}}%
    \put(0.38289398,0.39642721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_k^1\circ\phi_k^{-1}$}}}%
    \put(0.3812287,0.6183258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_k^0\circ\phi_k^{-1}$}}}%
    \put(0.45408471,0.10625215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_k^0\circ\phi_k^{-1}$}}}%
    \put(0.67764851,0.5579594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ol{X}$}}}%
    \put(0.32273574,0.4694914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ol{C}$}}}%
    \put(0.10319724,0.68287373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k(\bz_k^1)$}}}%
    \put(0.08500066,0.59698868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^0$}}}%
    \put(0.09309618,0.13995949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^0$}}}%
    \put(0.2785573,0.1245044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^0$}}}%
    \put(0.2292482,0.38944889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k(\bz_k^2)$}}}%
    \put(0.31329519,0.17528544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k(\bz_k^3)$}}}%
    \put(0.30063597,0.06415598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k(\bz_k^4)$}}}%
    \put(0.15050081,0.25035301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta^1$}}}%
    \put(0.36981596,0.25403281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta^3$}}}%
    \put(0.21968076,0.51676941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta^2$}}}%
    \put(0.02391625,0.25697666){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A^1$}}}%
    \put(0.02612412,0.50499412){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A^2$}}}%
    \put(0.24576049,0.24476123){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A^3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convergence-to-broken-curve.pdf}}%
    \put(0.06695911,0.37816119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\text{n}}$}}}%
  \end{picture}%
\endgroup%


==> definition-chart-phi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'definition-chart-phi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.06281552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38269045)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{definition-chart-phi.pdf}}%
    \put(0.60154103,0.3627651){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_j$}}}%
    \put(0.81253017,0.20475981){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{definition-chart-phi.pdf}}%
    \put(0.95070464,0.16017713){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.80685333,0.35614213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\DD$}}}%
    \put(0.10576392,0.23409012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^b$}}}%
    \put(0.29472555,0.20949052){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.32242987,0.12623022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_j(C^b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{definition-chart-phi.pdf}}%
    \put(0.47948901,0.19908295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_j^b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{definition-chart-phi.pdf}}%
    \put(0.22005661,0.19056774){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$m'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{definition-chart-phi.pdf}}%
    \put(0.69873238,0.16125799){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{definition-chart-phi.pdf}}%
  \end{picture}%
\endgroup%


==> disc-structure-topology.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disc-structure-topology.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.08571472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87452254)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disc-structure-topology.pdf}}%
    \put(0.06720575,0.39504061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto z^{k_j}$}}}%
    \put(0.90654824,0.39504061){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z\mapsto z^{k_j}$}}}%
    \put(0.10833435,0.5708434){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$b_j^k$}}}%
    \put(0.95244882,0.5708434){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$b_j^k$}}}%
    \put(0.93175638,0.50347622){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sqrt{|b_j^k|}$}}}%
    \put(0.09665565,0.5146109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{|b_j^k|}$}}}%
    \put(0.35962357,0.75347112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.39992048,0.25718267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.46354722,0.31974896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.46434255,0.83141389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j$}}}%
    \put(0.45771477,0.49180624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^j$}}}%
    \put(0.43385474,0.07425587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta$}}}%
    \put(0.41715273,0.64557086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^k\cong C_{u^*t^k,b^k}$}}}%
    \put(0.41715273,0.16280308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^k\cong X_{t^k,a^k}$}}}%
    \put(0.11204591,0.07349448){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a^k$}}}%
    \put(0.95244882,0.07349448){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$a^k$}}}%
    \put(0.92804482,0.00612733){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sqrt{|a^k|}$}}}%
    \put(0.10036721,0.01355045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{|a^k|}$}}}%
  \end{picture}%
\endgroup%


==> disc-structure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disc-structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.41498374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70032203)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disc-structure.pdf}}%
    \put(0.53543728,0.04700801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.52093015,0.3818532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_l$}}}%
    \put(0.52497861,0.58427846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.41971748,0.52624987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.41096555,0.03798505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.53442518,0.24825254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.23626954,0.06176164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi^{\dagger}$}}}%
    \put(0.79757795,0.04582724){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\psi^{\ast}$}}}%
    \put(0.33880114,0.12640214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^{\dagger}$}}}%
    \put(0.62057576,0.11083491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^{\ast}$}}}%
    \put(0.3711354,0.45472628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_l^{\dagger}$}}}%
    \put(0.36573742,0.65850103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1^{\dagger}$}}}%
    \put(0.61539525,0.65175352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1^{\ast}$}}}%
    \put(0.62079322,0.45472628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_l^{\ast}$}}}%
    \put(0.22134075,0.41424123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_l^{\dagger}$}}}%
    \put(0.23078725,0.60856946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1^{\dagger}$}}}%
    \put(0.81512152,0.38050369){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\phi_l^{\ast}$}}}%
    \put(0.80567503,0.58427842){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\phi_1^{\ast}$}}}%
    \put(0.11298534,0.24664341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto z^{k_l}$}}}%
    \put(0.00723306,0.3256653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto z^{k_1}$}}}%
    \put(0.88934405,0.24960202){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z\mapsto z^{k_l}$}}}%
    \put(0.9959547,0.33731966){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z\mapsto z^{k_1}$}}}%
  \end{picture}%
\endgroup%


==> example-hurwitz-cover.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-hurwitz-cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.83745801bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73813921)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-hurwitz-cover.pdf}}%
    \put(0.28472987,0.51287154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.39426753,0.1021053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.40554348,0.29379622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.35077465,0.63851767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.35077465,0.42266407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08015216,0.17298262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.77572647,0.14678828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{11}$}}}%
    \put(0.01410738,0.55797528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.78248177,0.61435496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{19}$}}}%
  \end{picture}%
\endgroup%


==> example-multicurves.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-multicurves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.30765206bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24931015)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-multicurves.pdf}}%
  \end{picture}%
\endgroup%


==> example-property-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-property-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.16405029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89608837)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-property-3.pdf}}%
    \put(0.05347191,0.24847967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\text{Ob}}$}}}%
    \put(0.69352708,0.25592213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\phi|$}}}%
    \put(0.76423098,0.60571982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\mcG|$}}}%
    \put(0.33628701,0.85690428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcG$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-property-3.pdf}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.06357727bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66477784)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-a.pdf}}%
    \put(0.77067959,0.24552894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.20412192,0.24552894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.49301025,0.24552894){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.24422021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60520554)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-b.pdf}}%
    \put(0.76280185,0.21941778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.24446131,0.22452455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examples-morphism-covering-b.pdf}}%
    \put(0.52267943,0.22963133){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.70979309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66568252)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-d.pdf}}%
    \put(0.77011505,0.22844436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.20216263,0.22844436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-e.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-e.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.53885758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63583477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-e.pdf}}%
    \put(0.78342096,0.23047865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.24585302,0.23047865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.51744661,0.23047865){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-f.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{147.34027595bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72545475)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-f.pdf}}%
    \put(0.96306798,0.25188776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Ob$}}}%
    \put(0.28087649,0.2522755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examples-morphism-covering-f.pdf}}%
    \put(0.11320643,0.24161943){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-g.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-g.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.80840759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40870603)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-g.pdf}}%
    \put(0.51500513,0.17033929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examples-morphism-covering-g.pdf}}%
    \put(0.84932348,0.17033929){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
    \put(0.79519569,0.04934781){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0.79519569,0.26108276){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{examples-morphism-covering-g.pdf}}%
    \put(0.11875573,0.17033929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{examples-morphism-covering-g.pdf}}%
  \end{picture}%
\endgroup%


==> examples-morphism-covering-h.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples-morphism-covering-h.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.34954529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28314822)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples-morphism-covering-h.pdf}}%
    \put(0.3558263,0.11845636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examples-morphism-covering-h.pdf}}%
    \put(0.66820813,0.11845636){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
    \put(0.63081027,0.03486117){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0.63081027,0.18115264){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{examples-morphism-covering-h.pdf}}%
    \put(0.07864241,0.11845636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob$}}}%
    \put(0.89589488,0.11845636){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Mor$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{examples-morphism-covering-h.pdf}}%
  \end{picture}%
\endgroup%


==> fenchel-nielsen.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fenchel-nielsen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.35113043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80798404)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fenchel-nielsen.pdf}}%
    \put(0.27195297,0.2036009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.51808443,0.54574119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha'$}}}%
    \put(0.07993548,0.40434648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fenchel-nielsen.pdf}}%
    \put(0.4562084,0.28478843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_i$}}}%
  \end{picture}%
\endgroup%


==> function-choices.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'function-choices.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.25601958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98600855)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{function-choices.pdf}}%
    \put(0.62798221,0.35925079){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$g_s$}}}%
    \put(0.35338682,0.01292433){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{function-choices.pdf}}%
    \put(0.51259078,0.35925079){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$g_{s'}$}}}%
    \put(0.19361407,0.01292433){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\sqrt{s'}$}}}%
    \put(0.78681737,0.01092075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00697418,0.83356022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00158505,0.02074808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> glued-in-cover-enumeration.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glued-in-cover-enumeration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.85672989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35509719)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glued-in-cover-enumeration.pdf}}%
    \put(0.41725665,0.22072842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto z^4$}}}%
    \put(0.79656301,0.13441921){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$M+1$}}}%
    \put(0.16514287,0.14602805){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$N+1$}}}%
    \put(0.68224112,0.14375674){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$M+2$}}}%
    \put(0.25523759,0.21568111){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$N+2$}}}%
    \put(0.1030608,0.25101238){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$N+3$}}}%
    \put(0.10179897,0.10337815){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$N+4$}}}%
    \put(0.23832906,0.10842548){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$N+5$}}}%
  \end{picture}%
\endgroup%


==> glued-in-cover.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glued-in-cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.90193253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32757694)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glued-in-cover.pdf}}%
    \put(0.46241962,0.20362183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto z^4$}}}%
    \put(0.82559958,0.13028743){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.23892436,0.13028743){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.98786646,0.13634044){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1=\phi_i(y_i)$}}}%
    \put(0.76600075,0.1293562){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\phi_i(\wt{\bp}_{2i})$}}}%
  \end{picture}%
\endgroup%


==> glued-in-spheres.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glued-in-spheres.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.46887512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3768686)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glued-in-spheres.pdf}}%
    \put(0.44972174,0.21552424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{glued-in-spheres.pdf}}%
    \put(0.56922699,0.09075425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10270184,0.03238726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[0,1]\sim q_j$}}}%
    \put(0.74323335,0.03350672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[0,1]\sim p_i$}}}%
    \put(0.88741461,0.18798654){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$[1,1]$}}}%
    \put(0.23255443,0.1991807){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\zeta_{l_j}^k$}}}%
    \put(0.78442796,0.33127215){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$[1,0]$}}}%
    \put(0.15195626,0.33015274){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$[1,0]$}}}%
    \put(0.33330218,0.33239158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CC P^1(j)$}}}%
    \put(0.62793326,0.33239158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CC P^1(i)$}}}%
  \end{picture}%
\endgroup%


==> gluing-map-definition.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gluing-map-definition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.44059124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80153869)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gluing-map-definition.pdf}}%
    \put(0.47362838,0.39230328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{u}$ with $d=3$}}}%
    \put(0.57841184,0.24072787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{X}$}}}%
    \put(0.64984055,0.66143603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{C}$}}}%
    \put(0.83857048,0.17564902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del_2X$}}}%
    \put(0.83592716,0.1156467){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$u(z_2)$}}}%
    \put(0.1948666,0.1727603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.28393557,0.19153702){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$u(z_1)$}}}%
    \put(0.01330178,0.10024134){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{p}_1$}}}%
    \put(0.07910507,0.32821886){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{p}_2$}}}%
    \put(0.96898162,0.004451){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{p}_3$}}}%
    \put(0.95726153,0.2669398){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{p}_4$}}}%
    \put(0.81834942,0.53385073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del_2C$}}}%
    \put(0.81971107,0.66927027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del_3C$}}}%
    \put(0.19727386,0.51266676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.18764477,0.62147534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_4$}}}%
    \put(-0.00156661,0.43081961){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{q}_1$}}}%
    \put(0.03069081,0.61088336){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{q}_2$}}}%
    \put(0.08653946,0.57092268){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{q}_8$}}}%
    \put(0.12457432,0.75580097){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{q}_9$}}}%
    \put(0.023469,0.73895008){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{q}_{10}$}}}%
    \put(1.00157582,0.40581972){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{q}_3$}}}%
    \put(0.97839762,0.55692778){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{q}_4$}}}%
    \put(0.97490477,0.61611242){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\wt{q}_5$}}}%
    \put(0.97486174,0.75285169){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{q}_6$}}}%
    \put(0.90101462,0.78719964){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\wt{q}_7$}}}%
    \put(0.25191886,0.5273511){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.23867889,0.66865781){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.77694437,0.5165184){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.78031447,0.6595102){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.28537993,0.22523876){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\Gamma_1(X)$}}}%
    \put(0.2906759,0.57573721){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\Gamma_1(C)$}}}%
    \put(0.28662089,0.61990149){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\Gamma_4(C)$}}}%
    \put(0.70442657,0.6167239){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\Gamma_3(C)$}}}%
    \put(0.68622761,0.51831471){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\Gamma_2(C)$}}}%
    \put(0.69170736,0.14011923){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\Gamma_2(X)$}}}%
    \put(0.18764477,0.55310889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.17962303,0.66302726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$2$}}}}%
    \put(0.45116301,0.67650796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$2$}}}}%
    \put(0.461755,0.55518158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.77181127,0.46177952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.98026669,0.44733591){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.99328005,0.58888335){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.79203233,0.60428988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$2$}}}}%
    \put(0.97691067,0.65339817){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\scalebox{0.7}{$2$}}}}%
    \put(0.95426819,0.73853291){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.92426456,0.78118288){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.03326104,0.46226097){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.0900726,0.59417935){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$2$}}}}%
    \put(0.04289011,0.58262446){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.12907036,0.72946789){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
    \put(0.01207706,0.70587665){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$1$}}}}%
  \end{picture}%
\endgroup%


==> gluing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gluing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.54122843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.88941798)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gluing.pdf}}%
    \put(0.15908637,1.76144745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gluing.pdf}}%
    \put(0.09283373,1.4215159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.76339465,1.4196838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.03603759,0.65934829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.81103015,0.68316599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.69010931,0.15551156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.61315972,1.04592855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.30902551,1.61388998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.66079516,1.57724731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.3420039,1.23647042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_1$}}}%
    \put(0.58201342,1.24746322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_2$}}}%
    \put(0.13680494,1.02760715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.80003735,0.96897885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.50872808,0.54942031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.30536123,0.46697421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota_1$}}}%
    \put(0.67728436,0.47247061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota_2$}}}%
    \put(0.38231085,1.02394295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.33819029,1.37859666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.57462161,1.42717843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.34725889,0.73666941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.57462161,0.67318922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.26965304,0.61328665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1$}}}%
    \put(0.69928839,0.76443768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2$}}}%
    \put(0.59027645,0.22945465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.35851153,0.2248743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.35484726,0.9467349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup%


==> illustration-choice-compatible-atlas.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'illustration-choice-compatible-atlas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.11193237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69654248)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.61101148,0.7542714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82353819,0.4196548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcG$}}}%
    \put(-0.00245228,0.40006015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mor\mcG$}}}%
    \put(-0.00245228,0.05338532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mor\mcH$}}}%
    \put(0.83559646,0.05489256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcH$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.13923223,0.14532949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\Mor}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.61704061,0.14532949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\Ob}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.43928208,0.09875754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.44094542,0.00434197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.42210436,0.2221441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t,s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.47212044,0.34593387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.4486726,0.40508629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{illustration-choice-compatible-atlas.pdf}}%
    \put(0.44521044,0.46411961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s,t$}}}%
    \put(0.2506985,0.05283633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_g$}}}%
    \put(0.20060549,0.27132723){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{W}^k_g$}}}%
    \put(0.70686486,0.04857305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_i$}}}%
    \put(0.71325978,0.27452466){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$V_i^j$}}}%
    \put(0.70579907,0.56229316){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$V_i^{j'}$}}}%
  \end{picture}%
\endgroup%


==> lifting-property-morphism-covering.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lifting-property-morphism-covering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.18460083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69330807)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifting-property-morphism-covering.pdf}}%
    \put(-0.00280716,0.55838081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{-1}(U_x)$}}}%
    \put(0.07656161,0.20467212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_x$}}}%
    \put(0.47513087,0.64120038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcG$}}}%
    \put(0.19043853,0.09942219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcH$}}}%
    \put(0.25255321,0.2098484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.23594092,0.55845823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.88318991,0.578223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.89526769,0.20726026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.55018615,0.23055329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.54587258,0.58771273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.49152222,0.00797563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[x]=[x']\in|\mcH|$}}}%
  \end{picture}%
\endgroup%


==> local-morphism-covering.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local-morphism-covering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.69251709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30039656)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local-morphism-covering.pdf}}%
    \put(0.40407214,0.42399229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(-0.00386255,0.13860584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\obj\mcH$}}}%
    \put(0.0045312,0.92090039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\obj\mcG$}}}%
    \put(0.74149958,0.01773635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_x$}}}%
    \put(0.74821452,0.59186665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.76332331,1.01658879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_k$}}}%
    \put(0.84390297,0.26619038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_x$}}}%
    \put(0.84222426,0.85878689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.85565414,1.26504285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
    \put(0.45443443,0.08488614){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.46450689,0.67412512){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.45443443,1.08877476){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$y_k$}}}%
    \put(0.35370985,0.17889578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.59377013,0.05131124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_n$}}}%
    \put(0.54676526,0.20239811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{x_n}$}}}%
    \put(0.31174121,0.73623863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^1_1$}}}%
    \put(0.6223089,0.64055023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^n$}}}%
    \put(0.53333539,0.8184971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{y_1^n}$}}}%
    \put(0.2580214,1.11059843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^1_k$}}}%
    \put(0.57362532,1.03001877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_k^n$}}}%
    \put(0.54172913,1.19789314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{y_k^n}$}}}%
  \end{picture}%
\endgroup%


==> map-phi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map-phi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.45808631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70988611)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{map-phi.pdf}}%
    \put(0.31942923,0.11923234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.40969353,0.22453803){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$[-\epsilon,\epsilon]\times M$}}}%
    \put(0.52742413,0.35689185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.34887335,0.54340349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ol{X}$}}}%
    \put(0.05318416,0.52065818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^0=X^{N+1}$}}}%
    \put(0.25834696,0.66167918){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$X^1$}}}%
    \put(0.67799818,0.66167918){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$X^N$}}}%
    \put(0.36593235,0.66167918){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$X^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{map-phi.pdf}}%
    \put(0.38640315,0.3625782){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
  \end{picture}%
\endgroup%


==> mayer-vietoris.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mayer-vietoris.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.191248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54212611)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mayer-vietoris.pdf}}%
    \put(0.37620457,0.39865577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.55645405,0.39776345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.51273011,0.13363561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.4565137,0.4896728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{C}$}}}%
    \put(0.58322371,0.21572941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mayer-vietoris.pdf}}%
    \put(0.50693004,0.2929154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mayer-vietoris.pdf}}%
    \put(0.08352236,0.50841161){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.90535259,0.5155502){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.71885691,0.49145746){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.2950031,0.47539563){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.20934003,0.24517608){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.41546684,0.06224971){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.56091565,0.0560034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.81165858,0.00514097){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
  \end{picture}%
\endgroup%


==> move-twist-outside.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'move-twist-outside.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.04180223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12396128)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{move-twist-outside.pdf}}%
    \put(0.77283823,1.01613677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_a$}}}%
    \put(0.32673216,1.01159515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_i$}}}%
    \put(0.17788369,0.87534598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i^{\ast}$}}}%
    \put(0.51425792,0.87681104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i^{\dagger}$}}}%
    \put(0.34401969,0.776895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto\frac{a}{z}$}}}%
    \put(0.18132654,0.71895252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|a|$}}}%
    \put(0.22381282,0.77425793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.59311384,0.76039026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|a|$}}}%
    \put(0.68791519,0.77166807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05276889,0.70686591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0.82807037,0.72151635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0.10001922,0.12227794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|a|$}}}%
    \put(0.14250549,0.17758339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.39851937,0.16289483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|a|$}}}%
    \put(0.4927217,0.11923653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.37522516,0.02767132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{2\pi\ln\frac{4}{3}}$}}}%
    \put(0.80448316,0.16743649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.85253659,0.08949625){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e^{2\pi\ln\frac{4}{3}}$}}}%
    \put(0.1900347,0.25060453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i^{\ast}$}}}%
    \put(0.72052074,0.30455677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i^{\dagger}$}}}%
    \put(0.18282475,0.07971565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto\frac{|a|}{z}$}}}%
    \put(0.58170443,0.04552936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto\frac{a}{|a|}z$}}}%
    \put(0.05830339,0.43197776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\mapsto z$}}}%
    \put(0.87859312,0.43726678){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z\mapsto z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{move-twist-outside.pdf}}%
    \put(0.71250609,0.6343524){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e^{2\pi\ln\frac{4}{3}}$}}}%
    \put(0.51718798,1.01013006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{V}^{\dagger}_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{move-twist-outside.pdf}}%
    \put(0.2628839,0.43090015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A(|a|,e^{2\pi\ln\frac{4}{3}})$}}}%
  \end{picture}%
\endgroup%


==> pairs-of-pants-gluing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pairs-of-pants-gluing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.90310438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.94275687)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pairs-of-pants-gluing.pdf}}%
    \put(0.31380855,0.17236732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{\ast}$}}}%
    \put(0.45046763,0.41771609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{\dagger}$}}}%
    \put(0.28385292,0.23013889){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a^{\ast}$}}}%
    \put(0.43557705,0.28213854){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a^{\dagger}$}}}%
    \put(0.27341449,0.30111351){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$b^{\ast}$}}}%
    \put(0.1436352,0.7855379){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\eta}_l^{\ast}$}}}%
    \put(0.61091632,0.35781157){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\eta^{\dagger}$}}}%
    \put(0.11408591,1.33406194){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\eta}_1^{\ast}$}}}%
    \put(0.69035238,1.69347925){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\eta}_1^{\dagger}$}}}%
    \put(0.28991363,0.84595385){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{a}_l^{\ast}$}}}%
    \put(0.27969318,0.93629613){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{b}_l^{\ast i}$}}}%
    \put(0.44424535,0.87767515){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{a}_l^{\dagger}$}}}%
    \put(0.29212072,1.49209196){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\wt{b}_1^{\ast i}$}}}%
    \put(0.44496819,1.45693471){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{a}_1^{\dagger}$}}}%
    \put(0.29729118,1.40379843){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{a}_1^{\ast}$}}}%
    \put(0.11990668,0.14055372){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\eta^{\ast}$}}}%
    \put(0.61201203,0.97222132){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\wt{\eta}_l^{\dagger}$}}}%
    \put(0.29948966,1.02708489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\gamma}_l^{\ast}$}}}%
    \put(0.47520227,1.04067744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\gamma}_l^{\dagger}$}}}%
    \put(0.29433348,1.59654766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\gamma}_1^{\ast}$}}}%
    \put(0.44746903,1.32222988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\gamma}_1^{\dagger}$}}}%
    \put(0.40190235,0.6040099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> preimages-morphism-covering.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preimages-morphism-covering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.46820068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61094557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preimages-morphism-covering.pdf}}%
    \put(0.32209379,0.0309515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.44943362,0.0309515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{preimages-morphism-covering.pdf}}%
    \put(0.13217624,0.05252266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_x$}}}%
    \put(-0.00396509,0.43682046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{-1}(U_x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{preimages-morphism-covering.pdf}}%
    \put(0.67182134,0.21251737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{preimages-morphism-covering.pdf}}%
    \put(0.51950107,0.44160724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\in\phi^{-1}(H_x)$}}}%
  \end{picture}%
\endgroup%


==> punctured-holomorphic-curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'punctured-holomorphic-curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.31926918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64683579)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{punctured-holomorphic-curve.pdf}}%
    \put(0.4142778,0.31097625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.01348649,0.60882456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.68741981,0.5456862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.91389442,0.33019221){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.61192832,0.36450657){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\ol{\gamma}_1$}}}%
    \put(0.94941955,0.3951599){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\ol{\gamma}_2$}}}%
    \put(0.76377617,0.29955084){\color[rgb]{0,0.58823529,0}\makebox(0,0)[b]{\smash{$\ul{\gamma}_1=\ul{\gamma}_2$}}}%
    \put(0.19985479,0.10842033){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\ol{z}_2$}}}%
    \put(0.15909147,0.56652262){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\ol{z}_1$}}}%
    \put(0.10376982,0.45199706){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\ul{z}_1$}}}%
    \put(0.22605981,0.48596648){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\ul{z}_2$}}}%
  \end{picture}%
\endgroup%


==> shift-maps.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shift-maps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.59331635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59841257)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shift-maps.pdf}}%
    \put(0.64057452,0.49402947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.73774649,0.10492364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.1282604,0.09595293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathring{X}_0$}}}%
    \put(0.04415972,0.4895441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathring{X}_0$}}}%
    \put(0.59675721,0.31708163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.59675721,0.19777083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7836095,0.3179787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\RR$}}}%
    \put(0.85896371,0.19866787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\RR$}}}%
    \put(0.52826103,0.28452261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot-r_k^1$}}}%
    \put(0.69956117,0.3179787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.19625536,0.31690437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-w_k-\epsilon$}}}%
    \put(0.39984952,0.3179787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_k^0$}}}%
    \put(0.49404227,0.3179787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_k^1$}}}%
    \put(0.67525118,0.19777083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-r_k^1$}}}%
    \put(0.25591078,0.19759356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-w_k-\epsilon-r_k^1$}}}%
    \put(0.47520372,0.19866787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_k^0-r_k^1$}}}%
    \put(0.77085921,0.19824949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon-r_k^1$}}}%
  \end{picture}%
\endgroup%


==> situation-mfd-structure-morphism-set.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'situation-mfd-structure-morphism-set.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.25684814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56394324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{situation-mfd-structure-morphism-set.pdf}}%
    \put(0.2756823,0.14877244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.82389224,0.15573849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda'$}}}%
    \put(0.80354191,0.06648844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O^{\lambda'}$}}}%
    \put(0.28922711,0.06294181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O^{\lambda}$}}}%
    \put(0.3834321,0.00460179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Phi,\phi)$}}}%
    \put(0.08723098,0.08633805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.65264571,0.11276651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.02647306,0.13487356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcU_b$}}}%
    \put(0.59150051,0.1382598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcU_c$}}}%
    \put(0.12883362,0.315551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\lambda}_b$}}}%
    \put(0.14416836,0.54713482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^{\lambda}_b$}}}%
    \put(0.17803031,0.43313284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{\lambda}_b$}}}%
    \put(0.75142649,0.31461592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\lambda'}_c$}}}%
    \put(0.79318953,0.43313284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{\lambda'}_c$}}}%
    \put(0.8222198,0.54407922){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C^{\lambda'}_c\in B^{C^{\lambda'}}$}}}%
    \put(0.48310899,0.54234601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.48085154,0.3794212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
  \end{picture}%
\endgroup%


==> subcategories-hurwitz-covers.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subcategories-hurwitz-covers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.3005394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03624199)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subcategories-hurwitz-covers.pdf}}%
    \put(0.00153564,0.9547052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcA$}}}%
    \put(0.0162692,0.07571452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ob\mcB$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subcategories-hurwitz-covers.pdf}}%
    \put(-0.00272396,0.38285388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcF$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subcategories-hurwitz-covers.pdf}}%
    \put(0.07604056,0.74123602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mfK$}}}%
    \put(0.18637482,0.00773924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(C_s,u_s,Y,\br)$}}}%
    \put(0.2392817,0.21216731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_s\coloneqq\Aut_{\mcB}(C_s,u_s,Y,\br)$}}}%
    \put(0.27444133,0.49528601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim_{\mcA}=\sim_{G_s}$}}}%
    \put(0.33220357,0.7203077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Aut_{G_s}(C_s,u_s,Y,\bq,\br)$}}}%
    \put(0.2754459,0.58753826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(C_s,u_s,Y,\bq,\br)$}}}%
  \end{picture}%
\endgroup%


==> u-in-collar-neighborhood.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u-in-collar-neighborhood.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.68784442bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67407359)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{u-in-collar-neighborhood.pdf}}%
    \put(0.22155195,0.65350403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcU_j$}}}%
    \put(0.4364324,0.59001663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_j$}}}%
    \put(0.41494433,0.11630293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i$}}}%
    \put(0.18834313,0.15146518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcV_i$}}}%
    \put(0.28113245,0.24327773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.34168966,0.47280912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.3270387,0.00397907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.28210916,0.60466757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_j$}}}%
    \put(0.26745825,0.08895449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u(z_j)$}}}%
    \put(0.16197147,0.57048206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.87205357,0.58317952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.87257456,0.41372397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.87257456,0.09140334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.69331218,0.52066885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_j(p)$}}}%
    \put(0.68045633,0.02911886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i(u(p))$}}}%
    \put(0.80075238,0.02351367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.77242722,0.56364494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.86033288,0.56169147){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.8583794,0.05672243){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_j\theta$}}}%
    \put(0.1902966,0.04109479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u(p)$}}}%
    \put(0.63861534,0.64569021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\epsilon,0]\times S^1$}}}%
    \put(0.57610465,0.23644065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i\circ u\circ\phi_j^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{u-in-collar-neighborhood.pdf}}%
  \end{picture}%
\endgroup%


==> universal-unfoldings-morphisms.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'universal-unfoldings-morphisms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.21937256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80229915)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{universal-unfoldings-morphisms.pdf}}%
    \put(0.77544879,0.22394566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcU_c$}}}%
    \put(0.83764689,0.31522338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda'$}}}%
    \put(0.70355743,0.35238066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O^{\lambda'}$}}}%
    \put(0.2786717,0.30229912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.30855913,0.22313791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O^{\lambda}$}}}%
    \put(0.04118801,0.29987582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcU_b$}}}%
    \put(0.0815764,0.24090877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.67205455,0.27402725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.5411962,0.48727787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^ {C^{\lambda'}}$}}}%
    \put(0.56219816,0.71829943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^{C^{\lambda'}}$}}}%
    \put(0.67205446,0.61652072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\rho}_c^{\lambda'}$}}}%
    \put(0.604202,0.40327006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_c^{\lambda'}$}}}%
    \put(0.28351826,0.41780987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_b^{\lambda}$}}}%
    \put(0.20920362,0.62944499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\rho}_b^{\lambda}$}}}%
    \put(0.47253589,0.16497866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Phi,\phi)$}}}%
    \put(0.43053205,0.05754552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\eta}_{b,c}$}}}%
    \put(0.11711817,0.5171653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_b^{\lambda}$}}}%
    \put(0.12842693,0.06481543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_b^{\lambda}$}}}%
    \put(0.77787204,0.05189112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_c^{\lambda'}$}}}%
    \put(0.46688153,0.52524296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.92650127,0.53089734){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_c^{\lambda'}$}}}%
    \put(0.420031,0.73445477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_c^{\lambda'}$}}}%
  \end{picture}%
\endgroup%

